CosmoBit: A GAMBIT module for computing cosmological observables and likelihoods

We introduce $\sf{CosmoBit}$, a module within the open-source $\sf{GAMBIT}$ software framework for exploring connections between cosmology and particle physics with joint global fits. $\sf{CosmoBit}$ provides a flexible framework for studying various scenarios beyond $\Lambda$CDM, such as models of inflation, modifications of the effective number of relativistic degrees of freedom, exotic energy injection from annihilating or decaying dark matter, and variations of the properties of elementary particles such as neutrino masses and the lifetime of the neutron. Many observables and likelihoods in $\sf{CosmoBit}$ are computed via interfaces to $\sf{AlterBBN}$, $\sf{CLASS}$, $\sf{DarkAges}$, $\sf{MontePython}$, $\sf{MultiModeCode}$, and $\sf{plc}$. This makes it possible to apply a wide range of constraints from large-scale structure, Type Ia supernovae, Big Bang Nucleosynthesis and the cosmic microwave background. Parameter scans can be performed using the many different statistical sampling algorithms available within the $\sf{GAMBIT}$ framework, and results can be combined with calculations from other $\sf{GAMBIT}$ modules focused on particle physics and dark matter. We include extensive validation plots and a first application to scenarios with non-standard relativistic degrees of freedom and neutrino temperature, showing that the corresponding constraint on the sum of neutrino masses is much weaker than in the standard scenario.

==> include/model_tree_cosmobit.tex <==
% Add to adjust height=0.9\textheight
\adjustbox{width=0.98\textwidth}{
%\tikzsetnextfilename{model_tree}
\begin{tikzpicture}[
%framed,
%remember picture,
%overlay,
grow = right,
sibling distance = 1.75cm,
level distance = 3cm,
connector/.style={very thick,densely dotted,stealth-},
rightangle connector/.style 2 args={connector, to path={(\tikztostart) -- ++(#1,#2) |- (\tikztotarget)}},
rightangle connector/.default={0}{0},
edge from parent/.style = {draw,black,thick,stealth-},
every node/.style = {draw=black, thick, font=\small},
commandline/.style = {fill=black, draw=gray!80, line width=2pt, font=\small\ttfamily, text=white,rounded corners=0.25cm,inner sep=0.75em},
treenode/.style = {draw, rectangle, rounded corners=2pt, align=center, inner sep=5pt, execute at begin node=\setlength{\baselineskip}{1.25em}},
cosmonode/.style = {treenode, draw=PatrickBlue, font=\ttfamily\color{PatrickBlue}},
inflnode/.style = {treenode, draw=PBCompInflation, font=\ttfamily\color{PBCompInflation}},
radnode/.style = {treenode, draw=PBCompBlue, font=\ttfamily\color{PBCompBlue}},
nunode/.style = {treenode, draw=PBCompNeutrinos, font=\ttfamily\color{PBCompNeutrinos}},
nuisancenode/.style = {treenode, draw=PBCompNuisance, font=\ttfamily\color{PBCompNuisance}},
erginjnode/.style = {treenode, draw=PBCompTurquoise, font=\ttfamily\color{PBCompTurquoise}},
neutronnode/.style = {treenode, draw=PBCompNeutrons, font=\ttfamily\color{PBCompNeutrons}},
caption/.style={draw, fill=white, rectangle,  text width=5cm, draw=none, font=\large\bfseries\sffamily},
normal/.style = {edge from parent/.style = {draw,black,thin,stealth-}}
]
\node[caption] (cosmo) {\color{PatrickBlue} Standard Cosmology};
\node[draw=none, xshift=4.25cm] (cosmoref) at (cosmo.east) {};
\node [cosmonode, xshift=-2cm] (cos11) at (cosmoref.west) {LCDM\_theta};
\node [cosmonode, xshift=2cm] (cos21) at (cosmoref.east) {LCDM};

% Inflation
\node[caption, below of=cosmo, yshift=-1cm] (inflation3) {\color{PBCompInflation} Inflation};
\node[caption,  yshift=-1cm, anchor=west] (inflation4) at (inflation3.west) {{\color{PBCompInflation}\ttfamily Inflation\_InstReh\_\textellipsis}};
\node[draw=none] (inflationref2) at (inflation4 -| cosmoref) {};
\node[draw=none, yshift=-1.75cm] (inflationref3) at (inflationref2.south) {};
\node [inflnode, xshift=-2.5cm] (z21) at (inflationref3.west) {\textellipsis 1quadratic};
\node [inflnode, xshift=-1.4cm] (z12) at (z21.west) {\textellipsis 1linear};
\node [inflnode, xshift=-1.4cm] (z11) at (z12.west) {\textellipsis 1mono23};
\node [inflnode, xshift=1.5cm] (z22) at (z21.east) {\textellipsis 1quartic};
\node [inflnode, xshift=1.85cm] (z32) at (z22.east) {\textellipsis 1Starobinsky};
\node [inflnode, xshift=1.5cm] (z31) at (z32.east) {\textellipsis 1natural};
\node  [inflnode] (z0) at (inflation3 -| inflationref2) {PowerLaw\_ps};

\draw[connector] (z0.south)+(-0.75cm,0) to (z11.north);
\draw[connector] (z0.south)+(0.75cm,0) to (z31.north);
\draw[connector] (z0.south)+(-0.45cm,0) to (z12.north);
\draw[connector] (z0.south)+(0.45cm,0) to (z32.north);
\draw[connector] (z0.south)+(-0.15cm,0) to (z21.north);
\draw[connector] (z0.south)+(0.15cm,0) to (z22.north);

% Neutrinos
%\node[caption, below of=inflation4, yshift=-1.25cm] (neutrinos) {\color{PBCompNeutrinos} Neutrinos};
\node[caption, below of=inflation4, yshift=-2.25cm] (neutrinos) {\color{PBCompNeutrinos} Neutrino masses};
\node [nunode, right of=neutrinos, xshift=3cm] (c0) {StandardModel\_SLHA2}
child[level distance=5cm] { node [nunode] (c1) {StandardModel\_mNudiff} };

\node[caption, below of=neutrinos, yshift=-1cm] (rad) {\color{PBCompBlue} Extra radiation};
\node [radnode, right of=rad, xshift=3.25cm] (j1) {etaBBN\_rBBN\_rCMB\_dNurBBN\_dNurCMB}
child { node [radnode] (j11) {rBBN\_rCMB\_dNurBBN\_dNurCMB}
  child { node [radnode] (j111) {rBBN\_rCMB}
    child[level distance=3cm] { node [radnode] (j1111) {rCMB} }
  }
  child { node [radnode] (a112) {dNurBBN\_dNurCMB}
    child[level distance=3cm] { node [radnode] (11121) {dNurCMB} }
  }
}
child { node [radnode] (j12) {etaBBN} };

\node[caption, below of=rad, yshift=-2.5cm] (erginj1) {\color{PBCompTurquoise}Energy injection\\ \ttfamily DecayingDM\_\textellipsis};
\node [erginjnode, anchor=west, xshift=-0.25cm, yshift=0.8em] (ddm11) at (erginj1.south east) {\textellipsis general}
child[level 2/.append style={sibling distance=1.6cm}] {  node [erginjnode] (ddm21) {\textellipsis mixture}
  child { node [erginjnode] (ddm31) {\textellipsis photon}
  }
  child { node [erginjnode] (ddm32) {\textellipsis electron}
  }
};
\node[caption,  yshift=-3cm, anchor=west] (erginj2) at (erginj1.west) {\color{PBCompTurquoise}\ttfamily AnnihilatingDM\_\textellipsis};
\node [erginjnode, anchor=west, xshift=-0.25cm] (adm11) at (erginj2.east) {\textellipsis general}
child[level 2/.append style={sibling distance=1.6cm}] {  node [erginjnode] (adm21) {\textellipsis mixture}
  child { node [erginjnode] (adm31) {\textellipsis photon}
  }
  child { node [erginjnode] (adm32) {\textellipsis electron}
  }
};

\node[caption, below of=erginj2, yshift=-2.05cm] (nuisance) {\color{PBCompNuisance} Nuisance parameters\\ \ttfamily cosmo\_nuisance\_\textellipsis};
\node [nuisancenode, xshift=1cm, yshift=1cm] (i11) at (nuisance.east) {\textellipsis Planck\_lite};
\node [nuisancenode, right of=i11, xshift=2.25cm] (i12) {\textellipsis Planck\_TT};
\node [nuisancenode, right of=i12, xshift=2.25cm] (i13) {\textellipsis Planck\_TTEE};
\node[commandline, text width=2cm, align=center, right of=i13, xshift=2.25cm] (plc) {{\bfseries\large >\_}\hfill\phantom{.}\\[0.5em] \textsf{plc}};
\node [nuisancenode, yshift=-1cm] (i21) at (nuisance -| i11) {\textellipsis Pantheon};
\node [nuisancenode] (i22) at (i21 -| i12) {\textellipsis euclid\_pk};
\node [nuisancenode] (i23) at (i21 -| i13) {\textellipsis ISW};
\node[commandline, text width=2cm, align=center] (mp) at (i21 -| plc) {{\bfseries\large >\_}\hfill\phantom{.}\\[0.5em] \textsf{MontePython}};

\node[caption, below of=nuisance, yshift=-1.5cm] (neutron) {\color{PBCompNeutrons} Neutron lifetime};
\node [neutronnode] (neutron0) at (neutron.east -| c0) {neutron\_lifetime};

\node[commandline, text width=2cm, align=center] (class) at (cosmo -| plc) {{\bfseries\large >\_}\hfill\phantom{.}\\[0.5em] \textsf{CLASS}\\ \textsf{AlterBBN}};
\node[draw=none, yshift=2cm] (backendstitle) at (class) {{\large\bfseries\sffamily Backends}};
\node[commandline, text width=2.5cm, align=center] (mmc2) at (inflation4 -| plc) {{\bfseries\large >\_}\hfill\phantom{.}\\[0.5em] \textsf{MultiModeCode}};
\node[draw=none] (darkageshelper) at ($(erginj1)!0.5!(erginj2)$) {};
\node[commandline, text width=2cm, align=center] (darkages) at (darkageshelper -| plc) {{\bfseries\large >\_}\hfill\phantom{.}\\[0.5em] \textsf{DarkAges}};

\vspace{3cm}
{
\node[draw=none,anchor=south east,outer sep=0pt,inner sep=0pt,yshift=-1cm] (logo) at (current bounding box.south east) {\includegraphics[width=2.25cm]{figures/logo_small}};
%\draw[black] (logo.south west) -| (logo.north east);
%\draw[black] (current bounding box.north east) -- (current bounding box.north west);
\draw[black] (current bounding box.south east) -- (current bounding box.south west);
\draw[very thin,black] (current bounding box.south east) -- ++(0,1.01cm);
}

\end{tikzpicture}
}

